A Dichotomy Theorem for Homomorphism Problems on Automatic Structures

The field of constraint satisfaction problems (CSPs) studies homomorphism problems between relational structures where the target structure is fixed. Classifying the complexity of these problems has been a central quest of the field, notably when both sides are finite structures. In this paper, we study the generalization where the input is an automatic structure---potentially infinite, but describable by finite automata. We prove a striking dichotomy: homomorphism problems over automatic structures are either decidable in non-deterministic logarithmic space (NL), or undecidable. We show that structures for which the problem is decidable are exactly those with finite duality, which is a classical property of target structures asserting that the existence of a homomorphism into them can be characterized by the absence of a finite set of obstructions in the source structure. Notably, this property precisely characterizes target structures whose homomorphism problem is definable in first-order logic, which is well-known to be decidable over automatic structures. We also consider a natural variant of the problem. While automatic structures are finitely describable, homomorphisms from them into finite structures need not be. This leads to the notion of "regular homomorphism", where the homomorphism itself must be describable by finite automata. Remarkably, we prove that this variant exhibits the same dichotomy, with the same characterization for decidability.

==> tikz/2-path-graph-Feder-Vardi.tex <==
% ---
% 2-path graph
% ---
\node[vertex, draw=m2, fill=m2, fill opacity=.4] at (0,0) (p2-2) {};
\node[vertex, above=of p2-2, draw=m1, fill=m1, fill opacity=.4] (p2-1) {};
\node[vertex, above=of p2-1, draw=m0, fill=m0, fill opacity=.4] (p2-0) {};

\node[vertex, inner sep=4pt, right=2.5em of $(p2-0)!0.5!(p2-1)$] (p2-01) {};
\node[tiny vertex, draw=m0, fill=m0, fill opacity=.4, above=-7pt of p2-01] {};
\node[tiny vertex, draw=m1, fill=m1, fill opacity=.4, below=-7pt of p2-01] {};

\node[vertex, inner sep=4pt, right=2.5em of $(p2-1)!0.5!(p2-2)$] (p2-12) {};
\node[tiny vertex, draw=m1, fill=m1, fill opacity=.4, above=-7pt of p2-12] {};
\node[tiny vertex, draw=m2, fill=m2, fill opacity=.4, below=-7pt of p2-12] {};

\node[vertex, inner sep=4pt, right=2em of p2-01] (p2-02) {};
\node[tiny vertex, draw=m0, fill=m0, fill opacity=.4, above=-7pt of p2-02] {};
\node[tiny vertex, draw=m2, fill=m2, fill opacity=.4, below=-7pt of p2-02] {};

\node[vertex, inner sep=4pt, right=2em of p2-12] (p2-012) {};
\node[tiny vertex, draw=m0, fill=m0, fill opacity=.4, above=-8pt of p2-012] {};
\node[tiny vertex, draw=m1, fill=m1, fill opacity=.4, below left=-7pt of p2-012] {};
\node[tiny vertex, draw=m2, fill=m2, fill opacity=.4, below right=-7pt of p2-012] {};

\draw[edge] (p2-0) to (p2-1);
\draw[edge] (p2-1) to (p2-2);
\draw[edge] (p2-01) to (p2-12);

==> tikz/2-path-graph.tex <==
% ---
% 2-path graph
% ---
\node[vertex, draw=m2, fill=m2, fill opacity=.4] at (0,0) (t2-2) {};
\node[vertex, above=of t2-2, draw=m1, fill=m1, fill opacity=.4] (t2-1) {};
\node[vertex, above=of t2-1, draw=m0, fill=m0, fill opacity=.4] (t2-0) {};

\draw[edge] (t2-0) to (t2-1);
\draw[edge] (t2-1) to (t2-2);

==> tikz/2-transitive-tournament.tex <==
% ---
% 2-transitive tournament
% ---
\node[vertex, draw=m2, fill=m2, fill opacity=.4] at (0,0) (t2-2) {};
\node[vertex, above=of t2-2, draw=m1, fill=m1, fill opacity=.4] (t2-1) {};
\node[vertex, above=of t2-1, draw=m0, fill=m0, fill opacity=.4] (t2-0) {};

\draw[edge] (t2-0) to (t2-1);
\draw[edge] (t2-1) to (t2-2);
\draw[edge] (t2-0) to[bend left=60] (t2-2);

==> tikz/3-clique.tex <==
% ---
% 3-clique
% ---
\node[vertex, draw=m0, fill=m0, fill opacity=.4] at (0,0) (k3-0) {};
\node[vertex, above right=1em and 2em of k3-0, draw=m1, fill=m1, fill opacity=.4] (k3-1) {};
\node[vertex, below right=1em and 2em of k3-0, draw=m2, fill=m2, fill opacity=.4] (k3-2) {};

\draw[edge, bend right=15] (k3-0) to (k3-1);
\draw[edge, bend right=15] (k3-0) to (k3-2);
\draw[edge, bend right=15] (k3-1) to (k3-0);
\draw[edge, bend right=15] (k3-1) to (k3-2);
\draw[edge, bend right=15] (k3-2) to (k3-0);
\draw[edge, bend right=15] (k3-2) to (k3-1);

==> tikz/conf-graph-wf-RTM.tex <==
% Reachable configuration
\fill[rounded corners, draw=mGreen, fill=mGreen, opacity=.3]
	(-.3,-.3) rectangle (2.9, .3);
% Initial configuration
\fill[rounded corners, draw=mOrange, fill=mOrange, opacity=.3]
	(-.3,.3) rectangle (.3, -2.05);

% First line
\node[vertex] (a0) at (0,0) {};
\foreach \i in {0,...,2} {
	\pgfmathtruncatemacro{\next}{\i + 1}
	\node[vertex, right = of a\i] (a\next) {};
	\draw[edge] (a\i) to (a\next);
}

% Second line
\node[vertex, below = of a0] (b0) {};
\foreach \i in {0,...,3} {
	\pgfmathtruncatemacro{\next}{\i + 1}
	\node[vertex, right = of b\i] (b\next) {};
	\draw[edge] (b\i) to (b\next);
}
\node[draw=none, fill=none, right = 0cm of b4] (binf) {$\cdots$};

% Third line
\node[vertex, below = of b0] (m0) {};
\foreach \i in {0,1} {
	\pgfmathtruncatemacro{\next}{\i + 1}
	\node[vertex, right = of m\i] (m\next) {};
	\draw[edge] (m\i) to (m\next);
}

% Labels
\node[draw=none, fill=none, font=\small] [below = 1em of m0] {\color{mOrange} no predecessor};
\node[draw=none, fill=none, font=\small, align=center] [above = 1em of $(a1)!0.5!(a2)$]
	{\color{mGreen} reachable conf.};

==> tikz/dichotomy-overview.tex <==
\node (1) at (0,0) {\itemDTFinDual};
\node[right=2.5em of 1] (5') {\itemDTFirstOrder};
\node[right=2.5em of 5'] (5) {\itemDTUnifFirstOrder};
\node[right=2.5em of 5] (4) {\itemDTEqual};
\node[below right=2.5em and 0em of 4] (3) {\itemDTHomRegDec};
\node[above right=2.5em and 0em of 4] (2) {\itemDTHomDec};

\clip (-1,-2.3) rectangle (11,2.3);
% ---
% Transitions
% ---
\draw[implication] (1) to
	node[midway, below=.4em, font=\tiny] {\textsf{"Atserias' theorem"~~}}
	(5');
\draw[implication] (5') to
	node[midway, below=.4em, font=\tiny] {\textsf{Lem.~\ref{lemma:finite-duality-uniformly-definable-homomorphisms}}}
	(5);
\draw[implication] (5) to
	node[midway, below=.4em, font=\tiny] {\textsf{Prop.~\ref{prop:uniformly-first-order-implies-regular}}}
	(4);
\draw[implication] (4) to
	node[midway, right=.4em, font=\tiny, align=right] {\textsf{Prop. \ref{prop:dichotomy-Equal-implies-HomDec}}}
	(3);
\draw[implication] (4) to 
	node[midway, right=.4em, font=\tiny] {\textsf{Prop. \ref{prop:dichotomy-Equal-implies-HomDec}}}
	(2);
\draw[implication, out=180, in=-90, looseness=.7] (3.west) to
	node[midway, below, font=\tiny] {\textsf{Coro.~\ref{coro:lowerbound-homreg}}}
	(1.south);
\draw[implication, out=180, in=90, looseness=.7] (2.west) to
	node[midway, above, font=\tiny] {\textsf{Lem.~\ref{lem:lowerbound-hom}}}
(1.north);

==> tikz/graph-to-struct-graph.tex <==
\node[vertex] (0) at (0,0) {};
\node[vertex, right = 2.5 em of 0] (1) {};
\node[vertex, above right = 1em and 2em of 1] (2) {};
\node[vertex, below right = 1em and 2em of 1] (3) {};

\draw[edge] (1) to (2);
\draw[edge, bend right=15] (2) to (3);
\draw[edge, bend right=15] (3) to (2);
\draw[edge] (1) to (3);

==> tikz/graph-to-struct-struct.tex <==
\node[vertex] (0) at (0,0) {};
\node[vertex, right = 2.5 em of 0] (1) {};
\node[vertex, above right = 1em and 2em of 1] (2) {};
\node[vertex, below right = 1em and 2em of 1] (3) {};

\draw[edge, bend right=15] (1) to (2);
\draw[edge, bend right=15] (2) to (1);
\draw[edge, bend right=15] (2) to (3);
\draw[edge, bend right=15] (3) to (2);
\draw[edge, bend right=15] (1) to (3);
\draw[edge, bend right=15] (3) to (1);

\draw[edge, loop, out=60,in=120,looseness=6] (0) to (0);
\draw[edge, loop, out=150,in=210,looseness=6] (1) to (1);
\draw[edge, loop, out=60,in=120,looseness=6] (2) to (2);
\draw[edge, loop, out=-120,in=-60,looseness=6] (3) to (3);

==> tikz/n-link.tex <==
\node[vertex] (0) at (0,0) {};
\node[vertex, right=of 0] (1) {};
\node[vertex, right=of 1] (2) {};
\node[vertex, right=of 2, opacity=0] (3) {};
\node[vertex, right=of 3] (4) {};
\node[yshift=-.1em] at (3) (3-label)  {$\cdots$};

% ---
% Transitions
% ---
\foreach \i in {0,1,2,3} {
	\pgfmathtruncatemacro{\next}{\i + 1}
	\draw[edge, bend right=30] (\i) to (\next);
	\draw[edge, bend right=30] (\next) to (\i);
};
\foreach \i in {0,1,2,4} {
	\draw[edge, loop, out=60,in=120,looseness=6] (\i) to (\i);
}

==> tikz/reduction-idempotent-core-lhs.tex <==
\node[vertex, draw=m0, fill=m0, fill opacity=.4] (9) at (0,0) {};
\node[vertex, below right=of 9] (10) {};
\node[vertex, above right=of 10, draw=m1, fill=m1, fill opacity=.4] (11) {};
\node[vertex, below right=of 11] (12) {};
\node[vertex, below right=of 12] (13) {};

% ---
% Transitions
% ---
\foreach \i in {9,11,12} {
	\pgfmathtruncatemacro{\next}{\i + 1}
	\draw[edge] (\i) to (\next);
};
\foreach \i in {10} {
	\pgfmathtruncatemacro{\next}{\i + 1}
	\draw[edge] (\next) to (\i);
}

==> tikz/reduction-idempotent-core-rhs.tex <==
\node[vertex] (9) at (0,0) {};
\node[vertex, below right=of 9] (10) {};
\node[vertex, above right=of 10] (11) {};
\node[vertex, below right=of 11] (12) {};
\node[vertex, below right=of 12] (13) {};

\node[vertex, above=of 11, draw=m1, fill=m1, fill opacity=.4] (t2-1) {};
\node[vertex, right=of t2-1, draw=m2, fill=m2, fill opacity=.4] (t2-2) {};
\node[vertex, left=of t2-1, draw=m0, fill=m0, fill opacity=.4] (t2-0) {};

% ---
% Transitions
% ---
\foreach \i in {9,11,12} {
	\pgfmathtruncatemacro{\next}{\i + 1}
	\draw[edge] (\i) to (\next);
};
\foreach \i in {10} {
	\pgfmathtruncatemacro{\next}{\i + 1}
	\draw[edge] (\next) to (\i);
}

\draw[edge] (t2-0) to (t2-1);
\draw[edge] (t2-1) to (t2-2);
\draw[edge] (t2-0) to[bend left=60] (t2-2);

\draw[edge] (9) to[out=120, in=90,looseness=2] (t2-2);
\draw[edge] (9) to[bend left=30] (t2-1);
\draw[edge] (t2-0) to[bend left=30] (11);
\draw[edge] (11) to[bend left=30] (t2-2);

==> tikz/reduction-regreach-to-regunconnect.tex <==
% First line
\node[vertex, draw=m0, fill=m0, fill opacity=.4] (a0) at (0,0) {};
\foreach \i in {0,...,2} {
	\pgfmathtruncatemacro{\next}{\i + 1}
	\node[vertex, right = of a\i, draw=m0, fill=m0, fill opacity=.4] (a\next) {};
	\draw[edge] (a\i) to (a\next);
}

% Second line
\node[vertex, below = of a0, draw=m1, fill=m1, fill opacity=.4] (b0) {};
\foreach \i in {0,...,3} {
	\pgfmathtruncatemacro{\next}{\i + 1}
	\node[vertex, right = of b\i, draw=m1, fill=m1, fill opacity=.4] (b\next) {};
	\draw[edge] (b\i) to (b\next);
}
\node[draw=none, fill=none, right = 0cm of b4] (binf) {$\cdots$};

% Third line
\node[vertex, below = of b0, draw=m1, fill=m1, fill opacity=.4] (m0) {};
\foreach \i in {0,1} {
	\pgfmathtruncatemacro{\next}{\i + 1}
	\node[vertex, right = of m\i, draw=m1, fill=m1, fill opacity=.4] (m\next) {};
	\draw[edge] (m\i) to (m\next);
}

\node[vertex, below = of m0, draw=m1, fill=m1, fill opacity=.4] (star) {};

\draw[edge, <->] (b0) to (m0);
\draw[edge, <->] (m0) to (star);
\draw[edge, <->, bend right=45] (b0) to (star);

\node[above=0em of a0] {$s$};
\node[below=0em of star] {$t$};


% Labels
% \node[draw=none, fill=none, font=\small] [below = 1em of m0] {$\GermC{\+T}{mOrange}$};
% \node[draw=none, fill=none, font=\small, align=center] [above = 1em of $(a1)!0.5!(a2)$]
% 	{$\ReachC{\+T}{mGreen}$};

==> tikz/zigzag-graph-hom-T2.tex <==
\node[vertex, draw=m0, fill=m0, fill opacity=.4] (0) at (0,0) {};
\node[vertex, below right=of 0, draw=m1, fill=m1, fill opacity=.4] (1) {};
\foreach \i in {1, 3, 5, 7, 9} {
	\pgfmathtruncatemacro{\next}{\i + 1}
	\pgfmathtruncatemacro{\nnext}{\i + 2}
	\node[vertex, below right=of \i, draw=m2, fill=m2, fill opacity=.4] (\next) {};
	\node[vertex, above right=of \next, draw=m0, fill=m0, fill opacity=.4] (\nnext) {};
};
\node[vertex, below right=of 11, draw=m1, fill=m1, fill opacity=.4] (12) {};
\node[vertex, below right=of 12, draw=m2, fill=m2, fill opacity=.4] (13) {};

% ---
% Transitions
% ---
\foreach \i in {0,1,3,5,7,9,11,12} {
	\pgfmathtruncatemacro{\next}{\i + 1}
	\draw[edge] (\i) to (\next);
};
\foreach \i in {2,4,6,8,10} {
	\pgfmathtruncatemacro{\next}{\i + 1}
	\draw[edge] (\next) to (\i);
}

% ---
% 2-transitive tournament
% ---
\node[vertex, above right=-.25em and 5em of 13, draw=m2, fill=m2, fill opacity=.4] (t2-2) {};
\node[vertex, above=of t2-2, draw=m1, fill=m1, fill opacity=.4] (t2-1) {};
\node[vertex, above=of t2-1, draw=m0, fill=m0, fill opacity=.4] (t2-0) {};

\draw[edge] (t2-0) to (t2-1) to (t2-2);
\draw[edge] (t2-0) to[bend left=60] (t2-2);
